Injecting Text and Cross-lingual Supervision in Few-shot Learning from Self-Supervised Models

Self-supervised model pre-training has recently garnered significant interest, but relatively few efforts have explored using additional resources in fine-tuning these models. We demonstrate how universal phoneset acoustic models can leverage cross-lingual supervision to improve transfer of pretrained self-supervised representations to new languages. We also show how target-language text can be used to enable and improve fine-tuning with the lattice-free maximum mutual information (LF-MMI) objective. In three low-resource languages these techniques greatly improved few-shot learning performance.

==> figures/full_den.tex <==

\begin{tikzpicture}
    \begin{axis}[
        width  = 8cm,
        height = 3.5cm,
        major x tick style = transparent,
        ybar,
        bar width=14pt,
        ymajorgrids = true,
        ylabel = {WER \%},
        symbolic x coords={\texttt{pus},\texttt{hat},\texttt{kat}},
        xtick = data,
        scaled y ticks = false,
        legend cell align=left,
        legend style={draw=none,at={(1.05,1.3)}},
        legend columns=3,
        ymin=60,
        ymax=85,
        % nodes near coords
    ]
        \addplot[style={bblue,fill=bblue}]
            coordinates {(\texttt{pus}, 75.9) (\texttt{hat},74.7) (\texttt{kat},81.5)};

        \addplot[style={rred,fill=rred}]
            coordinates {(\texttt{pus}, 75.3) (\texttt{hat},67.3) (\texttt{kat},76.0)};

        \addplot[style={ggreen,fill=ggreen}]
            coordinates {(\texttt{pus}, 71.3) (\texttt{hat},67.3) (\texttt{kat},69.9)};
        
        \legend{Regular,Expanded (4-gram),Expanded (2-gram)}
    \end{axis}
\end{tikzpicture}

% \begin{tikzpicture}
%   \begin{axis}[
%     xbar,
%     y axis line style = { opacity = 0 },
%     axis x line       = none,
%     tickwidth         = 0pt,
%     enlarge y limits  = 0.2,
%     enlarge x limits  = 0.02,
%     symbolic y coords = {\texttt{pus}, \texttt{hat}, \texttt{kat}},
%     % nodes near coords,
%   ]
%   \addplot coordinates { (75.9,\texttt{pus}) (80,\texttt{hat}) (81.5,\texttt{kat}) };
%   \addplot coordinates { (75.9,\texttt{pus}) (80,\texttt{hat})(76.0,\texttt{kat})  };
%   \legend{Regular, Expanded}
%   \end{axis}
% \end{tikzpicture}

==> figures/multi_vs_mono.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel=\# Utterances,
    ylabel=WER \%,
    height=3.6cm, width=8cm,
    xmode=log,
    ymin=54.0,
    ymax=100.0,
    xmin=50,
    xmax=10000,
    legend style={at={(1.0,1.0)}},
    x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
    y label style={at={(axis description cs:-0.08,.5)},anchor=south},
    ]
\addplot[smooth,mark=*,blue] plot coordinates {
    (50, 76.1)
    (100, 74.1)
    (200, 70.3)
    (400, 69.7)
    (800, 67.0)
    (1600, 62.8)
    (3200, 61.4)
    (6400,59.8)
    (10000, 56.2)
};
\addlegendentry{Multi-phoneset}
\addplot[densely dotted,mark=square*,red] plot coordinates {
    (50, 100)
    (100, 89.2)
    (200, 80.9)
    (400, 72.8)
    (800, 67.9)
    (1600, 62.0)
    (3200, 59.7)
    (6400,57.7)
    (10000, 54.2)
};
\addlegendentry{Mono-phoneset}

\addplot[dashed,mark=-,black] plot coordinates {
    (50, 59.2)
    (10000, 59.2)
};
\addlegendentry{Scratch}
\end{axis}
\end{tikzpicture}
